Building SQL Equivalence Proofs from Query Rewrite Rules

Query rewriting and semantic evaluation of text-to-SQL systems both depend on deciding whether two SQL queries return the same result on every database satisfying the schema constraints. Decades of equivalence-preserving optimizer rules provide a natural basis for constructive proofs: two queries are equivalent when admitted rewrites transform them to a common logical expression. Building on this observation, \sys{} organizes query-rewriting knowledge as a standalone proof-producing system. It separates rule validation from proof discovery, explicitly aligns alternative query representations, and returns the resulting rewrite derivation. Across three corpus classes, EquiTrace proves 648/1,106 expected-equivalent text-to-SQL pairs (58.6%), 229/266 curated pairs (86.1%), and 97/240 LLM-generated rewrites whose results agree under benchmark execution (40.4%). On the query rewrite corpus, EquiTrace proves 97 pairs, compared with 35 for QED and 38 for SQLSolver. An analysis of 1,242 recorded proofs shows that coverage depends on a small number of transformations, while many frequently used rules are individually substitutable. The resulting derivations make each proof replayable and expose the specific transformations on which it depends.

==> figures/fig_concept_body.tex <==
% Conceptual figure: query optimization vs rewrite-based equivalence proving.
% Single-column. Colors defined in main.tex preamble.


% \begin{tikzpicture}[
%     font=\footnotesize\sffamily,
%     >={Stealth[length=1.8mm,width=1.6mm]},
%     box/.style={
%         draw=stageedge, fill=stagebg, rounded corners=1.5pt,
%         line width=0.4pt, inner sep=2.5pt, align=center,
%     },
%     goal/.style={box, draw=stage5edge, fill=stage5bg},
%     lbl/.style={font=\scriptsize\sffamily\itshape, text=stageedge, anchor=west},
%     arr/.style={->, line width=0.55pt, draw=stageedge},
%     rlbl/.style={font=\tiny\sffamily, text=stageedge},
% ]
% % ---- Panel (a): query optimization ----
% \node[lbl] at (-0.2, 0.82) {(a) Query optimization: pick the best member of the class};
% \node[box] (q)  at (0.35, 0.22) {$Q$};
% \node[box] (es) at (2.85, 0.22) {$\{E_1, E_2, \ldots\}$};
% \node[goal] (pl) at (6.15, 0.22) {cheapest plan};
% \draw[arr] (q) -- node[above, rlbl] {rewrite rules} (es);
% \draw[arr] (es) -- node[above, rlbl] {cost model} (pl);

% % ---- Panel (b): equivalence proving ----
% \node[lbl] at (-0.2, -0.50) {(b) Equivalence proving: connect two queries inside the class};
% \node[box] (q1) at (0.45, -1.08) {$Q_1$};
% \node[goal] (n) at (3.30, -1.08) {$N$};
% \node[box] (q2) at (6.15, -1.08) {$Q_2$};
% \draw[arr] (q1) -- node[above, rlbl] {$r_1 \cdots r_k$} (n);
% \draw[arr] (q2) -- node[above, rlbl] {$s_1 \cdots s_m$} (n);
% \node[rlbl, anchor=west] at (7.0, -1.08)
%     {$\Rightarrow\; Q_1 \equiv Q_2$};
% \end{tikzpicture}


\begin{tikzpicture}[
    % font=\footnotesize\sffamily,
    font=\small\sffamily,
    >={Stealth[length=1.8mm,width=1.6mm]},
    box/.style={
        draw=stageedge, fill=stagebg, rounded corners=1.5pt,
        line width=0.4pt, inner sep=2.5pt, align=center,
    },
    goal/.style={box, draw=stage5edge, fill=stage5bg},
    % lbl/.style={font=\scriptsize\sffamily\itshape, text=stageedge, anchor=west},
    lbl/.style={font=\small\sffamily\itshape, text=stageedge, anchor=west},
    arr/.style={->, line width=0.55pt, draw=stageedge},
    % rlbl/.style={font=\tiny\sffamily, text=stageedge},
    rlbl/.style={font=\footnotesize\sffamily, text=stageedge},
]
% ---- Panel (a): query optimization ----
\node[lbl] at (-0.2, 0.82) {(a) Query optimization: pick the most cost-efficient member of the class};
\node[box] (q)  at (0.35, 0.22) {$Q$};
\node[box] (es) at (2.85, 0.22) {$\{E_1, E_2, \ldots\}$};
\node[goal] (pl) at (6.15, 0.22) {cheapest plan};
\draw[arr] (q) -- node[above, rlbl] {rewrite rules} (es);
\draw[arr] (es) -- node[above, rlbl] {cost model} (pl);

% ---- Panel (b): equivalence proving ----
\node[lbl] at (-0.2, -0.50) {(b) Equivalence proving: connect two queries inside the class};
\node[box] (q1) at (0.45, -1.08) {$Q_1$};
\node[goal] (n) at (3.30, -1.08) {$N$};
\node[box] (q2) at (6.15, -1.08) {$Q_2$};
\draw[arr] (q1) -- node[above, rlbl] {$r_1 \cdots r_k$} (n);
\draw[arr] (q2) -- node[above, rlbl] {$s_1 \cdots s_m$} (n);
\node[rlbl, anchor=west] at (6.60, -1.08)
    {$\Rightarrow\; Q_1 \equiv Q_2$};
\end{tikzpicture}

